Structural Liveness of Conservative Petri Nets

We show that the EXPSPACE-hardness result for structural liveness of Petri nets [Jancar and Purser, 2019] holds even for a simple subclass of conservative nets. As our main result, we prove that for structurally live conservative nets, the values of the minimal live markings are at most doubly exponential in the size of the net. This implies the EXPSPACE-completeness of structural liveness for conservative Petri nets. The result also applies to structurally bounded Petri nets, whereas the complexity of the general case remains open. As a proof ingredient of independent interest, we present an extension of known results on the bounds of minimal integer solutions to Boolean combinations of linear equalities, inequalities, and divisibility constraints.

==> figures/example.tex <==
\begin{tikzpicture}[node distance=1.5cm,>=stealth',bend angle=20,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}[
      % move tokens apart such they do not intersect with the border of the place
      token distance=5.2pt
      ]
        \node [transition] (a1) [] {$a_1$};
        \node [place,tokens=1] (p3) [label=right:$p_3$,below right of=a1] {}
        edge [post,bend right] (a1)
        edge [pre,bend left] node {2} (a1);
        \node [transition] (a4) [below right of=p3] {$a_4$}
        edge [post] (p3);
        \node [place,tokens=2] (p5) [label=right:$p_5$,above right of=p3] {}
        edge [post] (a1)
        edge [post,bend right] (a4)
        edge [pre,bend left] node {2} (a4);
        \node [place] (p4) [label=right:$p_4$,below left of=a4] {}
        edge [post] (a4);
        \node [transition] (a3) [left of=p4] {$a_3$}
        edge [pre] node[swap] {2} (p3)
        edge [post] (p4);
        \node [place] (p2) [label=left:$p_2$,left of=a3] {}
        edge [pre] (a1);
        \node [transition] (a2) [above left of=p2] {$a_2$}
        edge [pre] (p2);
        \draw[shorten >=0.3mm,shorten <=0.3mm,<->] (a2) to[in=150,out=0] ($(-1cm,-2.5cm)$) to[in=135,out=330] (p4);
        \node [place,tokens=1] (p1) [label=left:$p_1$,above right of=a2] {}
        edge [post] (a1)
        edge [pre] (a2);
        \draw[shorten >=0.3mm,shorten <=0.3mm,<->] (p1) to (a4);
    \end{scope}
    \begin{scope}[xshift=6.5cm]
        \node [transition] (a1) [] {$a_1$};
        \node [place] (p3) [label=right:$p_3$,below right of=a1] {}
        edge [post,bend right] (a1)
        edge [pre,bend left] node {2} (a1);
        \node [transition] (a4) [below right of=p3] {$a_4$}
        edge [post] (p3);
        \node [place] (p4) [label=right:$p_4$,below left of=a4] {}
        edge [post] (a4);
        \node [transition] (a3) [left of=p4] {$a_3$}
        edge [pre] node[swap] {2} (p3)
        edge [post] (p4);
        \node [place] (p2) [label=left:$p_2$,left of=a3] {}
        edge [pre] (a1);
        \node [transition] (a2) [above left of=p2] {$a_2$}
        edge [pre] (p2);
        \draw[shorten >=0.3mm,shorten <=0.3mm,<->] (a2) to[in=150,out=0] ($(-1cm,-2.5cm)$) to[in=135,out=330] (p4);
        \node [place] (p1) [label=left:$p_1$,above right of=a2] {}
        edge [post] (a1)
        edge [pre] (a2);
        \draw[shorten >=0.3mm,shorten <=0.3mm,<->] (p1) to (a4);
    \end{scope}
\end{tikzpicture}


==> figures/extractor.tex <==
\begin{tikzpicture}
    \begin{scope}
        \draw[black, thick] (0,0) -- (0,7);
        \draw[black, thick] (0,0) -- (3,0);
        \draw[black, thick] (3,0) -- (3,7);
        \node[anchor=south,rotate=90] at (0,3.5) {Number of tokens};

        \draw[dashed, black] (0.98,0) -- (0.98,7);
        \node[anchor=north] at (0.5,0) {$I$};
        \node[anchor=north] at (2,0) {$[1,d] \smallsetminus I$};
        
        \draw[densely dotted, black] (0,2) -- (3,2);
        \node[anchor=west] at (3,2) {$\lambda_{\sizeof{I}}$};
        
        \draw[densely dotted, black] (0,5.5) -- (3,5.5);
        \node[anchor=west] at (3,5.5) {$\lambda_{\sizeof{I}+1}$};
        \draw[densely dotted, black] (0,0.75) -- (3,0.75);
        \node[anchor=west] at (3,0.75) {$C\suf^A$};

        \drawconf{blue}{very thick}{
            1.5,1.4,1.1,0.9,1.9,
            7.0,6.5,5.5,5.8,6.1,
            5.9,5.7,5.8,5.9,6.4
        }{0.2}{0}
	    \node[anchor=west,text=blue] at (3,6.4) {$\bm{x}$};
    \end{scope}
    \begin{scope}[xshift=7cm,yshift=0cm]
        \draw[black, thick] (0,0) -- (0,7);
        \draw[black, thick] (0,0) -- (3,0);
        \draw[black, thick] (3,0) -- (3,7);
        \node[anchor=south,rotate=90] at (0,3.5) { Number of tokens};

        \draw[dashed, black] (0.98,0) -- (0.98,7);
        \node[anchor=north] at (0.5,0) {$I$};
        \node[anchor=north] at (2,0) {$[1,d] \smallsetminus I$};
        
        \draw[densely dotted, black] (0,2) -- (3.2,2);
        \node[anchor=west] at (3.2,2) {$\lambda_{\sizeof{I}}$};
        \draw[black, very thick] (3.2,1.9) -- (3.2,2.8);
        \draw[densely dotted, black] (0,2.8) -- (3.2,2.8);
	    \node[anchor=west] at (3.2,2.4)
	    {$x'(i)-(\lambda_{\sizeof{I}}-1)>0$};
	    \node[anchor=west] at (3.7,3.0)
	    {$i\in I$};
        
        \draw[densely dotted, black] (0,4.5) -- (3.2,4.5);
        \node[anchor=west] at (3.2,5.0)
	    {$\lambda_{\sizeof{I}+1}-x'(i)>0$};
	 \node[anchor=west] at (5.1,4.5)
	    {$i\notin I$};
        \draw[black, very thick] (3.2,4.5) -- (3.2,5.5);
        \draw[densely dotted, black] (0,5.5) -- (3.2,5.5);
        \node[anchor=west] at (3.2,5.5) {$\lambda_{\sizeof{I}+1}$};
        \draw[densely dotted, black] (0,0.75) -- (3,0.75);
        \node[anchor=west] at (3,0.75) {$C\suf^A$};

         \drawconf{red}{very thick}{
	    1.5,1.0,0.8,2.8,2.3,
            7.0,6.5,6.1,6.2,4.9,
            4.5,4.8,5.1,6.5,6.3
        }{0.2}{0}
	    \node[anchor=west,text=red] at (3,6.3) {$\bm{x'}$};
    \end{scope}
\end{tikzpicture}


==> figures/hardness1.tex <==
\begin{tikzpicture}[node distance=1.5cm,>=stealth',bend angle=45,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}
        \node [place] (pi1) [label=left:$i_1$] {};
        \node [place] (pi2) [label=left:$i_2$,right of=pi1] {};
        \node [place] (pi3) [label=left:$i_3$,right of=pi2] {};

        \node [transition] (t) [below of=pi2] {$a$}
        edge [pre] (pi1)
        edge [pre] (pi2)
        edge [pre] (pi3);

        \node [place] (po2) [label=left:$i'_2$,below of=t] {}
        edge [pre] (t);
        \node [place] (po1) [label=left:$i'_1$,left of=po2] {}
        edge [pre] (t);
        \node [place] (po3) [label=left:$i'_3$,right of=po2] {}
        edge [pre] (t);
    \end{scope}
    \begin{scope}[xshift = 5cm,yshift = -1.5cm]
        \node [place] (prun) [label=left:$\prun$] {};
        \node [transition] (t1) [above right of=prun] {$a_1$}
        edge [pre] (prun);
        \node [transition] (t1r) [below right of=prun] {$a_1^R$}
        edge [post] (prun);
        \node [place] (p1) [label=below:$p^a_1$,below right of=t1] {}
        edge [pre] (t1)
        edge [post] (t1r);
        \node [place] (po1) [label=left:$i'_1$,below right of=t1r] {}
        edge [pre] (t1)
        edge [post] (t1r);
        \node [place] (pi1) [label=left:$i_1$,above right of=t1] {}
        edge [post] (t1)
        edge [pre] (t1r);

        \node [transition] (t2) [above right of=p1] {$a_2$}
        edge [pre] (p1);
        \node [transition] (t2r) [below right of=p1] {$a_2^R$}
        edge [post] (p1);
        \node [place] (p2) [label=below:$p^a_2$,below right of=t2] {}
        edge [pre] (t2)
        edge [post] (t2r);
        \node [place] (po2) [label=left:$i'_2$,below right of=t2r] {}
        edge [pre] (t2)
        edge [post] (t2r);
        \node [place] (pi2) [label=left:$i_2$,above right of=t2] {}
        edge [post] (t2)
        edge [pre] (t2r);

        \node [transition] (t3) [above right of=p2] {$a_3$}
        edge [pre] (p2);
        \node [transition] (t3r) [below right of=p2] {$a_3^R$}
        edge [post] (p2);
        \node [place] (po3) [label=left:$i'_3$,below right of=t3r] {}
        edge [pre] (t3)
        edge [post] (t3r);
        \node [place] (pi3) [label=left:$i_3$,above right of=t3] {}
        edge [post] (t3)
        edge [pre] (t3r);

        \draw[shorten >=0.3mm,->] (t3) to[in=0,out=90] ($(3cm,3cm)$)
         to[in=90,out=180] (prun);
        \draw[shorten >=0.3mm,->] (prun) to[in=180,out=270] ($(3cm,-3cm)$)
         to[in=270,out=0] (t3r);
    \end{scope}
\end{tikzpicture}


==> figures/hardness2.tex <==
\begin{tikzpicture}[node distance=1.7cm,>=stealth',bend angle=10,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum size=4mm]

    \tikzstyle{every label}=[black]

    \begin{scope}[xshift=5cm,yshift=3cm]
        \node [place] (pI) [label=right:$\pinit$] {};
        \node [place] (pC) [label=right:$\pcov$,below of=pI] {};
    \end{scope}
    \begin{scope}[yshift=3cm]
        \node [place] (Z2) [label=left:$\pdec$] {};
        \node [place] (Z2tmp) [label=left:$\pdec'$,left of=Z2] {};
        \node [transition] (tZ1) [below of=Z2] {$a_1$}
        edge [post] (Z2);
        \node [place] (Z1) [label=left:$\pinc$,below of=tZ1] {}
        edge [post] (tZ1);
        \node [transition] (tZ) [above of=Z2] {$a_3$}
        edge [pre] (Z2tmp);
        \draw[shorten >=0.3mm,shorten <=0.3mm,<->] (tZ) to (Z2);
        \node [transition] (tZ2) [left=0.5cm of tZ] {$a_2$}
        edge [pre] (Z2)
        edge [post] (Z2tmp);
        \node [transition] (tZ3) [left=0.5cm of tZ2] {$a^R_2$}
        edge [pre] (Z2tmp)
        edge [post] (Z2);
    \end{scope}
    \begin{scope}[xshift=3cm,yshift=2cm]
        \node [place] (S1) [label=left:$\pstore$] {}
        edge [pre] (tZ);
    \end{scope}
    \begin{scope}[xshift=2.5cm,yshift=0.5cm]
        \node [transition] (tC) [] {$a_\pcov$}
        edge [pre] (pC)
        edge [pre] (S1)
        edge [post] (Z1)
        edge [post] (Z2);
    \end{scope}
    \begin{scope}[xshift=4.5cm,yshift=-0.25cm]
        \node [transition] (tIC) [] {$a_\lara{\pinc,\pcov}$}
        edge [pre] (S1)
        edge [post] (pC);
        \draw[shorten >=0.3mm,shorten <=0.3mm,<->] (tIC) to (Z1);
    \end{scope}
    \begin{scope}[xshift=1.5cm,yshift=5cm]
        \node [transition] (tI) [] {$a_\pinit$}
        edge [pre] (Z2)
        edge [post] (pI);
        \node [transition] (tRI) [right of=tI] {$a_\pinit^R$}
        edge [pre] (pI)
        edge [post] (Z2);
    \end{scope}
\end{tikzpicture}


==> figures/markings2.tex <==
\begin{center}
\begin{tikzpicture}
    \begin{scope}
        \draw[black, thick] (0,0) -- (0,7);
        \draw[black, thick] (0,0) -- (8,0);
        \draw[black, thick] (8,0) -- (8,7);
        \node[anchor=south,rotate=90] at (0,3.5) {Number of tokens};

        \draw[dashed, black] (1.98,0) -- (1.98,7);
        \node[anchor=north] at (1,0) {$I$};
        \draw[dashed, black] (4.78,0) -- (4.78,7);
        \node[anchor=north] at (3.4,0) {$I' \smallsetminus I$};
        \node[anchor=north] at (6.5,0) {$[1,d] \smallsetminus I'$};
        
        \draw[densely dotted, black] (0,1.25) -- (8,1.25);
        \node[anchor=west] at (8,1.25) {$C\suf^A$};
        \draw[densely dotted, black] (0,4.5) -- (8,4.5);
	    \node[anchor=west] at (8,4.5) {$\nnorm{A}\cdot C\qd^A$};

        \drawconf{blue}{very thick}{
            6.9,4.5,6.1,5.5,6.5,
            6.0,6.1,5.7,5.0,4.8,
            5.0,5.4,5.9,6.22,6.16,
            4.9,4.5,4.7,5.1,5.0
        }{0.4}{0}
	    \node[anchor=west] at (8,5.0) {{\color{blue}$\bm{x_0}$} nonlive};

        \drawconf{applegreen}{very thick}{
            0.6,0.4,0.8,0.0,0.6,
            1.7,5.0,5.2,3.2,3.9,
            4.2,3.7,6.9,6.3,6.7,
            6.8,6.1,6.3,6.6,6.4
        }{0.4}{0}
	    \node[anchor=west] at (8,6.4)
	    {{\color{applegreen}$\bm{y}$} dead};

        \drawconf{red}{very thick}{
            1.9,1.5,1.8,1.7,1.3,
            2.3,5.8,5.65,3.95,4.6,
            4.95,4.3,6.35,6.26,6.2,
            6.2,5.2,5.9,5.8,6.0
        }{0.4}{0}
	    \node[anchor=west] at (8,6.0) {{\color{red}$\bm{x}$}
	    quasi-dead};
    \end{scope}
\end{tikzpicture}
\end{center}

